Oriented-grid Encoder for 3D Implicit Representations

Encoding 3D points is one of the primary steps in learning-based implicit scene representation. Using features that gather information from neighbors with multi-resolution grids has proven to be the best geometric encoder for this task. However, prior techniques do not exploit some characteristics of most objects or scenes, such as surface normals and local smoothness. This paper is the first to exploit those 3D characteristics in 3D geometric encoders explicitly. In contrast to prior work on using multiple levels of details, regular cube grids, and trilinear interpolation, we propose 3D-oriented grids with a novel cylindrical volumetric interpolation for modeling local planar invariance. In addition, we explicitly include a local feature aggregation for feature regularization and smoothing of the cylindrical interpolation features. We evaluate our approach on ABC, Thingi10k, ShapeNet, and Matterport3D, for object and scene representation. Compared to the use of regular grids, our geometric encoder is shown to converge in fewer steps and obtain sharper 3D surfaces. When compared to the prior techniques, our method gets state-of-the-art results.

==> interpolation_2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{interpolation_2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10348,5848)(3737,-3255)
\put(5851,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_1$}%
}}}}
\put(5851,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_2$}%
}}}}
\put(9721,-2131){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_2 = \pi(R^2 - r^2)h_2$}%
}}}}
\put(9721,-241){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_1 = \pi r^2(h_1 + h_2)$}%
}}}}
\put(8461,1829){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_1$}%
}}}}
\put(8461,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_1 + h_2$}%
}}}}
\put(8461,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_2$}%
}}}}
\put(4051,-61){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(4622,1369){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(5313,1286){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(9721,2189){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_0 = \pi(R^2 - r^2)h_1$}%
}}}}
\put(11251,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{f} = \frac{c_o \mathbf{e}_0 + c_1 \mathbf{e}_1 + c_2 \mathbf{e}_2}{c_0 + c_1 + c_2}$}%
}}}}
\put(5311, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{x}$}%
}}}}
\put(5038,1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{n}_a$}%
}}}}
\end{picture}%


==> network_2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{network_2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18313,5263)(1307,-2355)
\put(16336,1919){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\mathbf{f}}^1$}%
}}}}
\put(16336,1244){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\mathbf{f}}^2$}%
}}}}
\put(16336,-556){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\mathbf{f}}^L$}%
}}}}
\put(14176,-556){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{f}^L$}%
}}}}
\put(14176,1244){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{f}^2$}%
}}}}
\put(14176,1919){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{f}^1$}%
}}}}
\put(11611,1919){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{e}^1 \triangleq \{\mathbf{e}_1^1, \mathbf{e}_2^1, \mathbf{e}_3^1\}$}%
}}}}
\put(12151,-556){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{e}^L$}%
}}}}
\put(11611,1244){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{e}^2 \triangleq \{\mathbf{e}_1^2, \mathbf{e}_2^2, \mathbf{e}_3^2\}$}%
}}}}
\put(16786,-2176){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}--- \cref{subsec:3drecons}}%
}}}}
\put(13006,614){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Local Feature Aggregation -- \cref{subsec:localfeatagg}}%
}}}}}
\put(15256,614){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Cylindrical Interpolation -- \cref{subsec:cylindrical_inter}}%
}}}}}
\put(4861,614){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}Oriented Grids -- \cref{subsec:irregular_grids}}}}}}
\put(18136,1109){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\cref{subsec:3drecons}}%
}}}}}
\put(18541,1109){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3D Representation}%
}}}}}
\put(9999,-2127){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}and anchor's normal ($\phi_n(\mathbf{n}_a^l)$)}%
}}}}
\put(9991,-1861){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Positional encoder ($\phi_p(\mathbf{x})$)}%
}}}}
\end{picture}%


==> tikzfigs/final_result.tex <==
\begin{tikzpicture}
        \def\s{8cm}
        \def\ss{4cm}
        \def\angX{0.6}
        \def\angY{1}
        \def\arrowSize{1cm}


        \draw [\colorSurface, line width= 0.7mm] plot [smooth] coordinates { (\ss*0,\ss*1.85) (\ss*0.4,\ss*1.65) (\ss*1.0,\ss*1.45) (\ss*1.43,\ss*1.1) (\ss*1.33,\ss*0.45) (\ss*1.9,\ss*0)};
        \node (L) at (10mm, \ss + 25mm) [text=\colorSurface, rotate=-20, inner sep=0pt, font=\Large, minimum height=1em]{\bf Surface};

    
        \draw[fill=\colorSqThree,fill opacity=0.05, line width= 1.0mm, \colorSqOne] (0,0) rectangle (\s,\s) node (SqOne) {};
        \draw[fill=\colorSqThree,fill opacity=0.15, line width= 1.0mm, \colorSqTwo, rotate around={45:((\s / 2 + \s / 4, \s / 2 + \s / 4) )}] (\s, \s) rectangle (\s / 2, \s / 2) node (SqTwo) {};
        \draw[fill=\colorSqThree,fill opacity=0.25, line width= 1.0mm, \colorSqThree, rotate around={67:((\ss + \ss / 4,\ss + \ss / 4))}] (\s / 2, \s / 2) rectangle (\s / 2 + \s / 4, \s / 2 + \s / 4) node (SqThree) {};
    


    
        \fill [\colorSurface] (\ss*1.15,\ss*1.37) circle [x radius=1mm, y radius=1mm];
    
        \draw[line width= 0.7mm, -{Stealth[length=3mm]}, \colorSurface] (\ss*1.15,\ss*1.37) -- (\ss*1.15 + \angX*\arrowSize, \ss*1.37 + \angY*\arrowSize);
    
        \node (A) at (\ss*1.15 + \angX*\arrowSize - 0.3cm, \ss*1.37 + \angY*\arrowSize) [text=\colorSurface, inner sep=0pt, font=\Large, minimum height=1em]{$\mathbf{n}$};
    
        \node[point, draw=\colorSqOneText] at (\ss,\ss) {};
        \node[point, draw=\colorSqTwoText] (sqtwo) at (\ss + \ss / 2,\ss + \ss / 2) {};
        \node[point, draw=\colorSqThreeText] (sqthree) at (\ss + \ss / 4,\ss + \ss / 4) {};

        \draw[line width= 0.7mm, -{Stealth[length=3mm]}, \colorSqOneText] (\ss,\ss) -- (\ss*1.25 , \ss);

        \draw[line width= 0.7mm, -{Stealth[length=3mm]}, \colorSqTwoText] (\ss + \ss / 2,\ss + \ss / 2) -- (\ss + \ss / 2 + 0.8cm, \ss + \ss / 2 + 0.8cm);

        \draw[line width= 0.7mm, -{Stealth[length=3mm]}, \colorSqThreeText] (\ss + \ss / 4,\ss + \ss / 4) -- (\ss + \ss / 4 + 0.38cm,\ss + \ss / 4 + 0.92cm);
        
        \coordinate (E) at (\ss + \ss / 4 + 0.5cm,\ss + \ss / 4);
        \coordinate (F) at (\ss + \ss / 4 + 0.19cm,\ss + \ss / 4 + 0.40cm);
        \draw [\colorSqThreeText, line width= 0.2mm, -{Stealth[length=1.3mm]}] (E) to[out=90,in=0] node[name=action,font=\Large, xshift=3mm] {$\theta^2$} (F);

        \draw [\colorSqThree, very thick, dashed] (sqthree) -- (\ss + \ss / 4 + 0.8cm,\ss + \ss / 4);


        \coordinate (G) at (\ss + \ss / 2 + 0.5cm,\ss + \ss / 2);
        \coordinate (H) at (\ss + \ss / 2 + 0.30cm,\ss + \ss / 2 + 0.30cm);
        \draw [\colorSqTwoText, line width= 0.2mm, -{Stealth[length=1.3mm]}] (G) to[out=90,in=-30] node[name=action,font=\Large, xshift=3mm, yshift=1mm] {$\theta^1$} (H);

        \draw [\colorSqTwoText, very thick, dashed] (sqtwo) -- (\ss + \ss / 2 + 0.8cm, \ss + \ss / 2) ;

        \node[\colorSqOneText] (C) at (\ss + 0.5cm,\ss - 3mm) [inner sep=0pt, font=\Large]{$\theta^0$};

        
    \end{tikzpicture}

==> tikzfigs/octree.tex <==
\begin{tikzpicture}
    \def\s{8cm}
    \def\ss{4cm}
    \def\angX{0.6}
    \def\angY{1}
    \def\arrowSize{1cm}

    \draw [\colorSurface, line width= 0.7mm] plot [smooth] coordinates { (\ss*0,\ss*1.85) (\ss*0.4,\ss*1.65) (\ss*1.0,\ss*1.45) (\ss*1.43,\ss*1.1) (\ss*1.33,\ss*0.45) (\ss*1.9,\ss*0)};
    \node (L) at (10mm, \ss + 25mm) [text=\colorSurface, rotate=-20, inner sep=0pt, font=\Large, minimum height=1em]{\bf Surface};

    \draw[fill=\colorSqOne,fill opacity=0.03, line width= 1.0mm, \colorSqOne] (0,0) rectangle (\s,\s) node (SqOne) {};




    \draw[fill=\colorSqTwo,fill opacity=0.35, line width= 1mm, \colorSqTwo] (\s, \s) rectangle (\s / 2, \s / 2) node (SqTwo) {};
    \draw[fill=\colorSqTwo,fill opacity=0.15, line width= .7mm, dashed, dash pattern=on 4pt off 1.9pt, \colorSqTwo] (\s / 2, 0) rectangle (\s, \s / 2) node (SqTwo) {};
    \draw[fill=\colorSqTwo,fill opacity=0.15, line width= .7mm, dashed, dash pattern=on 4pt off 1.9pt, \colorSqTwo] (0, \s / 2 ) rectangle (\s / 2, \s) node (SqTwo) {};

    \draw[fill=\colorSqThree,fill opacity=0.45, line width= 1.0mm, \colorSqThree] (\s / 2, \s / 2) rectangle (\s / 2 + \s / 4, \s / 2 + \s / 4) node (SqThree) {};
    \draw[fill=\colorSqThree,fill opacity=0.15, line width= .7mm, dashed, \colorSqThree] (\s / 4, \s / 2) rectangle (\s / 4 + \s / 4, \s / 2 + \s / 4) node (SqThree) {};
    \draw[fill=\colorSqThree,fill opacity=0.15, line width= .7mm, dashed, \colorSqThree] (\s / 4, 3 * \s / 4 ) rectangle (\s / 4 + \s / 4, \s ) node (SqThree) {};
    \draw[fill=\colorSqThree,fill opacity=0.15, line width= .7mm, dashed, \colorSqThree] (0, 3 * \s / 4 ) rectangle (\s / 4, \s ) node (SqThree) {};
    \draw[fill=\colorSqThree,fill opacity=0.15, line width= .7mm, dashed, \colorSqThree] (3 * \s / 4, 0 ) rectangle (\s , \s / 4 ) node (SqThree) {};
    \draw[fill=\colorSqThree,fill opacity=0.15, line width= .7mm, dashed, \colorSqThree] (2 * \s / 4, 0 ) rectangle (3 * \s / 4 , \s / 4 ) node (SqThree) {};    
    \draw[fill=\colorSqThree,fill opacity=0.15, line width= .7mm, dashed, \colorSqThree] (\s / 2, \s / 4 ) rectangle (3* \s / 4 , \s / 2 ) node (SqThree) {};
    
    \fill [\colorSurface] (\ss*1.15,\ss*1.37) circle [x radius=1mm, y radius=1mm];

    \draw[line width= 0.7mm, -{Stealth[length=3mm]}, \colorSurface] (\ss*1.15,\ss*1.37) -- (\ss*1.15 + \angX*\arrowSize, \ss*1.37 + \angY*\arrowSize);

    \node (A) at (\ss*1.15 + \angX*\arrowSize - 0.3cm, \ss*1.37 + \angY*\arrowSize) [text=\colorSurface, inner sep=0pt, font=\Large, minimum height=1em]{$\mathbf{n}$};

    \node[point, draw=\colorSqOneText] at (\ss,\ss) {};
    \node[point, draw=\colorSqTwoText] at (\ss + \ss / 2,\ss + \ss / 2) {};
    \node[point, draw=\colorSqThreeText] at (\ss + \ss / 4,\ss + \ss / 4) {};

    
\end{tikzpicture}

==> tikzfigs/orientation_tree.tex <==
\begin{tikzpicture}
    [level 1/.style={sibling distance=40mm},
     level 2/.style={sibling distance=40mm},
     level distance = 4cm,
     every node/.style={circle, draw=black,thin},
     emph/.style={edge from parent/.style={black,very thick,draw}},
     norm/.style={edge from parent/.style={black, thin,draw}},]


    \node[fill=\colorSqOne, fill opacity=0.10, text opacity=1, circle, draw=\colorSqOne, text=black, line width=1.0mm, align=left] (lvl0) {$\delta^0 = [-90^\circ,90^\circ[$,\\$\theta^0=0^\circ$}
      child {node[fill=\colorSqTwo, fill opacity=0.05, text opacity=1, circle, draw=\colorSqTwo, align=left, line width=1.0mm, dashed] {$\delta^1 = [-90^\circ,0^\circ[$,\\$\theta^1=-45^\circ$} 
      edge from parent node[left=0mm, draw=none] {\Large$\alpha = \theta^-$}
      }
      child[emph] {node[fill=\colorSqTwo,fill opacity=0.35, text opacity=1, circle, draw=\colorSqTwo, line width=1.0mm, align=left] {$\delta^1 = [0^\circ,90^\circ[$,\\$\theta^1=45^\circ$}
        child[norm] {node[fill=\colorSqThree, fill opacity=0.05, text opacity=1, circle, draw=\colorSqThree, align=left, line width=1.0mm, dashed] {$\delta^2 = [0^\circ,45^\circ[$,\\$\theta^2=22.5^\circ$}
        edge from parent node[left=0mm, draw=none] {\Large $\alpha = \theta^-$}
        }
        child[emph] {node[fill=\colorSqThree,fill opacity=0.45, text opacity=1, circle, draw=\colorSqThree, align=left, line width=1.0mm] {$\delta^2 = [45^\circ,90^\circ[$,\\$\theta^2=67.5^\circ$}
        edge from parent node[right=0mm, draw=none] {\Large \bm{$\alpha = \theta^+$}}
        }
        edge from parent node[right=0mm, draw=none] {\Large \bm{$\alpha = \theta^+$}}
      };

\end{tikzpicture}

==> tikzfigs/sup_mat_interpolation.tex <==
\begin{tikzpicture}

    \def\s{8cm}
    \def\ss{4cm}
    \def\angX{0.6}
    \def\angY{1}
    \def\arrowSize{1cm}
    \def\offset{12cm}
    \def\ptx{\ss*0.8}
    \def\pty{\ss*1.8}
    \def\rotationOne{20}
    \def\rotationTwo{20}
    
    \draw[name path =rectangle, line width= 1.0mm, \colorSqOne, rotate around={\rotationOne:(\ss, \ss)}] (0,0) rectangle (\s,\s) node (SqOne) {};
    
    \node[circle, draw, \colorAxis] (az) at (\ss,\ss){};
    \fill [\colorAxis] (\ss,\ss) circle [x radius=0.7mm, y radius=0.7mm];
    \node[\colorAxis] (axisz) at (\ss - 5mm,\ss - 3mm) [inner sep=0pt, font=\Huge]{$z$};
    
    \coordinate (pt) at (\ptx, \pty);
    \node at (pt) [below = 2mm of pt, xshift = -3mm, font=\Huge, \colorSurface] {$P$};
    
    \draw [\colorCircle, line width= 1.0mm] (\ss,\ss) circle [x radius=\ss, y radius=\ss];
    
    \draw [\colorCircle, line width= 0.7mm, dashed] (\ss,\ss) circle [x radius=\ss*0.825, y radius=\ss*0.825];
    
    \draw [name path=radi, line width= 0.5mm, dashed, \colorCircle, font=\huge] (az) to [edge label=$r$] (pt);
    
    \begin{scope}[rotate around={\rotationOne:(\ptx, \pty)}]
        \path [name path=thrAy] (\ptx, \pty) -- ($ (\ptx, \ss) ! 1.3 ! (\ptx, \pty) $);
        \path [name path=thrAx, red] (\ptx, \pty) -- ($ (\ptx, \pty) ! 1.4 ! (0, \pty) $);
    
        \fill [red, name intersections={of=thrAy and rectangle}]
        (intersection-1) circle (2pt) node (ix) {};
    
        \fill [red, name intersections={of=thrAx and rectangle}]
        (intersection-1) circle (2pt) node (iy) {};
    
        \draw [red, line width= 0.7mm, dashed] (pt) -- (ix);
        \draw [red, line width= 0.7mm, dashed] (pt) -- (iy);
    \end{scope}
    
    \fill [point, \colorSurface] (pt) circle [x radius=1mm, y radius=1mm];
    
    \def\rotationTwo{-15}
    \begin{scope}[xshift = \offset]
        \draw[name path =rectangle, line width= 1.0mm, \colorSqOne, rotate around={\rotationTwo:(\ss, \ss)}] (0,0) rectangle (\s,\s) node (SqOne) {};
    
        \node[circle, draw, \colorAxis] (az) at (\ss,\ss){};
        \fill [\colorAxis] (\ss,\ss) circle [x radius=0.7mm, y radius=0.7mm];
        \node[\colorAxis] (axisz) at (\ss + 5mm,\ss - 3mm) [inner sep=0pt, font=\Huge]{$z$};
    
        \coordinate (pt) at (\ptx, \pty);
        \node at (pt) [below = 0mm of pt, xshift = 5mm, font=\Huge, \colorSurface] {$P$};
    
        \draw [\colorCircle, line width= 1.0mm] (\ss,\ss) circle [x radius=\ss, y radius=\ss];
    
        \draw [\colorCircle, line width= 0.7mm, dashed] (\ss,\ss) circle [x radius=\ss*0.825, y radius=\ss*0.825];
    
        \begin{scope}[rotate around={\rotationTwo:(\ptx, \pty)}]
            \path [name path=thrAy] (\ptx, \pty) -- ($ (\ptx, \ss) ! 1.4 ! (\ptx, \pty) $);
            \path [name path=thrAx, red] (\ptx, \pty) -- ($ (\ptx, \pty) ! 0.9 ! (0, \pty) $);
    
            \fill [red, name intersections={of=thrAy and rectangle}]
            (intersection-1) circle (2pt) node (ix) {};
    
            \fill [red, name intersections={of=thrAx and rectangle}]
            (intersection-1) circle (2pt) node (iy) {};
    
            \draw [red, line width= 0.7mm, dashed] (pt) -- (ix);
            \draw [red, line width= 0.7mm, dashed] (pt) -- (iy);
        \end{scope}
    
        \draw [name path=radi, line width= 0.5mm, dashed, \colorCircle, font=\huge] (az) to [edge label=$r$] (pt);
        \fill [point, \colorSurface] (pt) circle [x radius=1mm, y radius=1mm];
        
    \end{scope}
    
    \draw[fill=lightgray,fill opacity=0.03, line width= 1.0mm, gray] (\s - 20mm, 0) rectangle (\s + 50mm, -20mm) node (textRec) {};
    
    \node at (\s + 5mm, 20mm) [xshift = -1mm, font=\LARGE,] {$\bm{1}$};
    \node at (\offset, 20mm) [xshift = -1mm, font=\LARGE,] {$\bm{2}$};
    
    \node [anchor=center, font=\LARGE] at (\s + 15mm, -5mm) {$\mathbf{f}_{{\color{red}tri}}^1({\color{\colorSurface}P}) \neq \mathbf{f}_{{\color{red}tri}}^2({\color{\colorSurface}P})$};
    \node [anchor=center, font=\LARGE] at (\s + 15mm, -15mm) {$\mathbf{f}_{{\color{RoyalBlue}cyl}}^1({\color{\colorSurface}P}) = \mathbf{f}_{{\color{RoyalBlue}cyl}}^2({\color{\colorSurface}P})$};
	
  
\end{tikzpicture}

==> tikzfigs/teaser_fig.tex <==
\begin{tikzpicture}

\node[] (cyl_rep) at (0,0) {\includegraphics[width=.14\textwidth]{teaser/fig1_a_oriented.png}};
\node[align=center] (cyl_rep_text) at ([yshift=-20pt]cyl_rep.south) {\small\textbf{Cylindrical}\\\small\textbf{Cells}};

\node[] (result_fig) at ([xshift=60pt]cyl_rep.east) {\includegraphics[width=.14\textwidth]{teaser/fig1_b_oriented.png}};
\node[align=center] (result_fig_text) at (result_fig.south |- cyl_rep_text) {\small\textbf{Rendered}\\\small\textbf{Object}};

\end{tikzpicture}
